Implementing Argumentation-enabled Empathic Agents

In a previous publication, we introduced the core concepts of empathic agents as agents that use a combination of utility-based and rule-based approaches to resolve conflicts when interacting with other agents in their environment. In this work, we implement proof-of-concept prototypes of empathic agents with the multi-agent systems development framework Jason and apply argumentation theory to extend the previously introduced concepts to account for inconsistencies between the beliefs of different agents. We then analyze the feasibility of different admissible set-based argumentation semantics to resolve these inconsistencies. As a result of the analysis we identify the maximal ideal extension as the most feasible argumentation semantics for the problem in focus.

==> sequence_argumentation.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sequence_argumentation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{391.125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01821668)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sequence_argumentation.pdf}}%
    \put(0.94247363,0.91083413){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mitigator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sequence_argumentation.pdf}}%
    \put(0.10642378,0.91083413){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Persuader\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sequence_argumentation.pdf}}%
    \put(0.51486098,0.87440077){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}.broadcast(tell, announce(utility, Utility))\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sequence_argumentation.pdf}}%
    \put(0.52253116,0.79769895){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}.send(Source, tell, respond(OwnUtility))\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sequence_argumentation.pdf}}%
    \put(0.51294343,0.56951103){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}.broadcast(tell, propose(action, DeterminedAction))\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sequence_argumentation.pdf}}%
    \put(0.13902205,0.4966443){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}alt\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sequence_argumentation.pdf}}%
    \put(0.76989453,0.73990412){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Note: compute\\expected action\\while waiting for\\reply\end{tabular}}}}%
    \put(0.7763279,0.48322148){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}If: action acceptable\end{tabular}}}}%
    \put(0.87880153,0.30488974){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Else\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{sequence_argumentation.pdf}}%
    \put(0.51869607,0.45254075){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}.send(Source, tell, approve(ReceivedAction))\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{sequence_argumentation.pdf}}%
    \put(0.51102589,0.37583893){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}.broadcast(tell, execute(action, AgreedAction))\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{sequence_argumentation.pdf}}%
    \put(0.80824545,0.16464046){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Note: cancel\\session if\\conversation does\\not terminate\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{sequence_argumentation.pdf}}%
    \put(0.52061361,0.2569511){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}.send(Source, tell, disapprove(Rules, Attacks, ApprovedAction))\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> sequence_basic.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sequence_basic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{308.77441406bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.28977655)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sequence_basic.pdf}}%
    \put(0.93515821,1.15375492){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mitigator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sequence_basic.pdf}}%
    \put(0.07044926,1.15375492){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Persuader\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sequence_basic.pdf}}%
    \put(0.49551687,1.10760473){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}.broadcast(tell, announce(utility, Utility))\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sequence_basic.pdf}}%
    \put(0.50037478,1.01044642){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}.send(Source, tell, respond(OwnUtility))\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sequence_basic.pdf}}%
    \put(0.49065895,0.72140045){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}.broadcast(tell, propose(action, DeterminedAction))\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sequence_basic.pdf}}%
    \put(0.11174154,0.62910005){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}alt\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sequence_basic.pdf}}%
    \put(0.71655202,0.92656957){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Note: compute\\expected action\\while waiting for\\reply\end{tabular}}}}%
    \put(0.72270222,0.61209735){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}If: action acceptable\end{tabular}}}}%
    \put(0.8591501,0.38620428){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Else\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{sequence_basic.pdf}}%
    \put(0.49551687,0.57323402){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}.send(Source, tell, approve(ReceivedAction))\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{sequence_basic.pdf}}%
    \put(0.48822999,0.47607572){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}.broadcast(tell, execute(action, AgreedAction))\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{sequence_basic.pdf}}%
    \put(0.72626785,0.19188766){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Note:\\cancel session\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{sequence_basic.pdf}}%
    \put(0.50280374,0.32548034){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}.send(Source, tell, disapprove(ReceivedAction))\end{tabular}}}}%
  \end{picture}%
\endgroup%

